Super-minimally $3$-connected matroids

A super-minimally $k$-connected matroid is a $k$-connected matroid having no proper $k$-connected restriction of size at least $2k-2$. This extends the corresponding concept for graphs. For $k=2$ and $k=3$, we determine the maximum size of a super-minimally $k$-connected rank-$r$ matroid and characterize, in each case, those matroids attaining the extremal bound. These results parallel Murty's results for minimally $2$-connected matroids and Oxley's results for minimally $3$-connected matroids.

==> figures/fig_all_triads.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



%Shape: Ellipse [id:dp6112167498391459] 
\draw   (128,144.09) .. controls (128,100.5) and (189.83,65.17) .. (266.1,65.17) .. controls (342.37,65.17) and (404.2,100.5) .. (404.2,144.09) .. controls (404.2,187.67) and (342.37,223) .. (266.1,223) .. controls (189.83,223) and (128,187.67) .. (128,144.09) -- cycle ;
%Shape: Ellipse [id:dp764069062991155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.65,42.09) .. controls (262.65,40.18) and (264.2,38.64) .. (266.1,38.64) .. controls (268,38.64) and (269.55,40.18) .. (269.55,42.09) .. controls (269.55,43.99) and (268,45.53) .. (266.1,45.53) .. controls (264.2,45.53) and (262.65,43.99) .. (262.65,42.09) -- cycle ;
%Straight Lines [id:da35485749163596403] 
\draw    (266.1,4.5) -- (266.1,50.92) -- (266.1,278.33) ;
%Shape: Ellipse [id:dp6780885153773726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.55,92.22) .. controls (221.55,90.32) and (223.1,88.78) .. (225,88.78) .. controls (226.9,88.78) and (228.45,90.32) .. (228.45,92.22) .. controls (228.45,94.13) and (226.9,95.67) .. (225,95.67) .. controls (223.1,95.67) and (221.55,94.13) .. (221.55,92.22) -- cycle ;
%Shape: Ellipse [id:dp6720415779835661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.55,123.22) .. controls (221.55,121.32) and (223.1,119.78) .. (225,119.78) .. controls (226.9,119.78) and (228.45,121.32) .. (228.45,123.22) .. controls (228.45,125.13) and (226.9,126.67) .. (225,126.67) .. controls (223.1,126.67) and (221.55,125.13) .. (221.55,123.22) -- cycle ;
%Shape: Ellipse [id:dp43554901410198754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.05,92.22) .. controls (304.05,90.32) and (305.6,88.78) .. (307.5,88.78) .. controls (309.4,88.78) and (310.95,90.32) .. (310.95,92.22) .. controls (310.95,94.13) and (309.4,95.67) .. (307.5,95.67) .. controls (305.6,95.67) and (304.05,94.13) .. (304.05,92.22) -- cycle ;
%Shape: Ellipse [id:dp8906635871760988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.05,123.22) .. controls (304.05,121.32) and (305.6,119.78) .. (307.5,119.78) .. controls (309.4,119.78) and (310.95,121.32) .. (310.95,123.22) .. controls (310.95,125.13) and (309.4,126.67) .. (307.5,126.67) .. controls (305.6,126.67) and (304.05,125.13) .. (304.05,123.22) -- cycle ;
%Shape: Ellipse [id:dp27890030265628063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.55,190.72) .. controls (221.55,188.82) and (223.1,187.28) .. (225,187.28) .. controls (226.9,187.28) and (228.45,188.82) .. (228.45,190.72) .. controls (228.45,192.63) and (226.9,194.17) .. (225,194.17) .. controls (223.1,194.17) and (221.55,192.63) .. (221.55,190.72) -- cycle ;
%Shape: Ellipse [id:dp35732901055776345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.05,190.72) .. controls (304.05,188.82) and (305.6,187.28) .. (307.5,187.28) .. controls (309.4,187.28) and (310.95,188.82) .. (310.95,190.72) .. controls (310.95,192.63) and (309.4,194.17) .. (307.5,194.17) .. controls (305.6,194.17) and (304.05,192.63) .. (304.05,190.72) -- cycle ;
%Shape: Triangle [id:dp6199232078801645] 
\draw   (266.1,24.73) -- (326.57,105.61) -- (205.63,105.61) -- cycle ;
%Shape: Triangle [id:dp888964532865559] 
\draw   (266.1,24.73) -- (326.78,145.83) -- (205.42,145.83) -- cycle ;
%Shape: Triangle [id:dp6161819486546887] 
\draw   (266.1,24.73) -- (326.78,200.5) -- (205.42,200.5) -- cycle ;

% Text Node
\draw (106,140.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (419,139.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Y}$};
% Text Node
\draw (229.55,153.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vdots $};
% Text Node
\draw (291.95,153.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vdots $};
% Text Node
\draw (187.93,87.13) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (187.93,117.47) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (187.93,178.8) node [anchor=north west][inner sep=0.75pt]    {$f_{k}$};
% Text Node
\draw (327.27,87.13) node [anchor=north west][inner sep=0.75pt]    {$g_{1}$};
% Text Node
\draw (327.27,117.47) node [anchor=north west][inner sep=0.75pt]    {$g_{2}$};
% Text Node
\draw (327.27,178.8) node [anchor=north west][inner sep=0.75pt]    {$g_{k}$};
% Text Node
\draw (278,21.4) node [anchor=north west][inner sep=0.75pt]    {$e$};


\end{tikzpicture}

==> figures/fig_noncontractible.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9763171423756162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.38,107.41) .. controls (273.38,105) and (275.33,103.05) .. (277.74,103.05) .. controls (280.15,103.05) and (282.1,105) .. (282.1,107.41) .. controls (282.1,109.82) and (280.15,111.77) .. (277.74,111.77) .. controls (275.33,111.77) and (273.38,109.82) .. (273.38,107.41) -- cycle ;
%Shape: Ellipse [id:dp10864653013473513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.27,106.12) .. controls (221.27,103.71) and (223.22,101.76) .. (225.63,101.76) .. controls (228.03,101.76) and (229.99,103.71) .. (229.99,106.12) .. controls (229.99,108.53) and (228.03,110.48) .. (225.63,110.48) .. controls (223.22,110.48) and (221.27,108.53) .. (221.27,106.12) -- cycle ;
%Straight Lines [id:da14747950807020016] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200.06,6.83) -- (200.06,206.72) ;
%Shape: Arc [id:dp9532208191652481] 
\draw  [draw opacity=0] (199.86,173.44) .. controls (192.1,176.55) and (183.63,178.26) .. (174.76,178.26) .. controls (137.45,178.26) and (107.2,148.01) .. (107.2,110.7) .. controls (107.2,73.39) and (137.45,43.14) .. (174.76,43.14) .. controls (183.87,43.14) and (192.57,44.94) .. (200.5,48.22) -- (174.76,110.7) -- cycle ; \draw   (199.86,173.44) .. controls (192.1,176.55) and (183.63,178.26) .. (174.76,178.26) .. controls (137.45,178.26) and (107.2,148.01) .. (107.2,110.7) .. controls (107.2,73.39) and (137.45,43.14) .. (174.76,43.14) .. controls (183.87,43.14) and (192.57,44.94) .. (200.5,48.22) ;  
%Straight Lines [id:da4262411281692645] 
\draw    (200.06,106.78) -- (277.74,107.41) ;
%Straight Lines [id:da7482130707117861] 
\draw    (199.56,159.28) -- (277.74,107.41) ;
%Shape: Ellipse [id:dp4197086918943117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.29,133.35) .. controls (234.29,130.94) and (236.24,128.99) .. (238.65,128.99) .. controls (241.06,128.99) and (243.01,130.94) .. (243.01,133.35) .. controls (243.01,135.75) and (241.06,137.71) .. (238.65,137.71) .. controls (236.24,137.71) and (234.29,135.75) .. (234.29,133.35) -- cycle ;
%Shape: Ellipse [id:dp1727310942882716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.2,159.28) .. controls (195.2,156.87) and (197.15,154.92) .. (199.56,154.92) .. controls (201.96,154.92) and (203.92,156.87) .. (203.92,159.28) .. controls (203.92,161.69) and (201.96,163.64) .. (199.56,163.64) .. controls (197.15,163.64) and (195.2,161.69) .. (195.2,159.28) -- cycle ;
%Straight Lines [id:da080445743789614] 
\draw    (199.12,52.88) -- (238.65,133.35) ;
%Straight Lines [id:da07046980026538263] 
\draw    (199.12,52.88) -- (277.74,107.41) ;
%Straight Lines [id:da19374459775738706] 
\draw    (199.56,159.28) -- (237.46,80.5) ;

% Text Node
\draw (210.06,164.52) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (281.86,118.73) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (242.77,144.66) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (235.65,94.02) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (146,107.4) node [anchor=north west][inner sep=0.75pt]    {$H$};


\end{tikzpicture}
